Commuting Local Hamiltonians Beyond 2D

Commuting local Hamiltonians provide a testing ground for studying many of the most interesting open questions in quantum information theory, including the quantum PCP conjecture and the existence of area laws. Although they are a simplified model of quantum computation, the status of the commuting local Hamiltonian problem remains largely unknown. A number of works have shown that increasingly expressive families of commuting local Hamiltonians admit completely classical verifiers. Despite intense work, the largest class of commuting local Hamiltonians we can place in NP are those on a square lattice, where each lattice site is a qutrit. Even worse, many of the techniques used to analyze these problems rely heavily on the geometry of the square lattice and the properties of the numbers 2 and 3 as local dimensions. In this work, we present a new technique to analyze the complexity of various families of commuting local Hamiltonians: guided reductions. Intuitively, these are a generalization of typical reduction where the prover provides a guide so that the verifier can construct a simpler Hamiltonian. The core of our reduction is a new rounding technique based on a combination of Jordan's Lemma and the Structure Lemma. Our rounding technique is much more flexible than previous work, and allows us to show that a larger family of commuting local Hamiltonians is in NP, albiet with the restriction that all terms are rank-1. Specifically, we prove the following two results: 1. Commuting local Hamiltonians in 2D that are rank-1 are contained in NP, independent of the qudit dimension. Note that this family of commuting local Hamiltonians has no restriction on the local dimension or the locality. 2. We prove that rank-1, 3D commuting Hamiltonians with qudits on edges are in NP. To our knowledge this is the first time a family of 3D commuting local Hamiltonians has been contained in NP.

==> figures/4grid.tex <==
\begin{figure}[b]
    \centering
    \begin{tikzpicture}[
        vertexp/.style = {draw, fill=Sepia, circle, minimum width=0.1cm, inner sep=0}
    ]
        \node[draw, rectangle, fill=SpringGreen, minimum width=1cm, minimum height=1cm] at (0,0) {$h_4$};
        \node[draw, rectangle, fill=SpringGreen, minimum width=1cm, minimum height=1cm] at (1,1) {$h_2$};
        \node[draw, rectangle, fill=pink, minimum width=1cm, minimum height=1cm] at (0,1) {$h_1$};
        \node[draw, rectangle, fill=pink, minimum width=1cm, minimum height=1cm] at (1,0) {$h_3$};

        \node[vertexp,label={[label distance=-0.1cm]above left:$\reg R$}] at (0.5,0.5) {};
    \end{tikzpicture}
    \caption{A degree $4$ register $\reg R$.}
    \label{fig:basic_grid}
\end{figure}


==> figures/abstract_figs.tex <==
\NewDocumentCommand{\DrawCubes}{O{} m m m m m m}{%
    \def\XCoord{#2}
    \def\YCoord{#3}
    \def\ZCoord{#4}
    \def\XWidth{#5}
    \def\YWidth{#6}
    \def\ZWidth{#7}
    %
    \draw[canvas is xy plane at z=\ZCoord, #1] (\XCoord,\YCoord) rectangle ++ (\XWidth,\YWidth) ;
    \draw[canvas is zy plane at x=\XCoord, #1] (\ZCoord,\YCoord) rectangle ++ (\ZWidth, \YWidth) ;
    \draw[canvas is xz plane at y=\YCoord, #1] (\XCoord,\ZCoord) rectangle ++ (\XWidth, \ZWidth) ;
    \draw[canvas is zy plane at x=\XCoord+\XWidth, #1] (\ZCoord,\YCoord) rectangle ++ (\ZWidth, \YWidth) ;
    \draw[canvas is xz plane at y=\YCoord+\YWidth, #1] (\XCoord,\ZCoord) rectangle ++ (\XWidth, \ZWidth) ;
    \draw[canvas is xy plane at z=\ZCoord+\ZWidth, #1] (\XCoord,\YCoord) rectangle ++ (\XWidth, \YWidth) ;
}%

\tikzset{pics/cornershade/.style={code={
    \draw[canvas is xy plane at z=1, #1] (-1,0) -- (0,1) -- (-1,1) -- cycle;
    \draw[canvas is xy plane at z=0, #1] (-1,0) -- (0,1) -- (-1,1) -- cycle;
    \draw[canvas is zx plane at y=1, #1] (0,-1) -- (1,-1) -- (1,0) -- (0,0) -- cycle;
    \draw[canvas is zy plane at x=-1, #1] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
    \begin{scope}[rotate around z=-45]
        \pgfmathsetmacro\xd{sqrt(2)/2} 
        \draw[canvas is zy plane at x=-\xd, #1] (1,-\xd) -- (1,\xd) -- (0,\xd) -- (0,-\xd) -- cycle;
    \end{scope}
}}}

\tikzset{pics/page/.style={code={
    \pgfmathsetmacro{\x}{cos(60)}
    \pgfmathsetmacro{\y}{sin(60)}
    \draw[dashed] (0,0,0) -- (0,1,0) -- (\x,\y,0) -- cycle;
    \draw[fill opacity=0.5, fill=SpringGreen] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
    \draw[fill opacity=0.5, fill=SpringGreen] (0,0,0) -- (0,0,1) -- (\x,\y,1) -- (\x,\y,0) -- cycle;
    \draw[dashed] (0,1,0) -- (0,1,1) -- (\x,\y,1) -- (\x,\y,0) -- cycle;
    \begin{pgfonlayer}{fg}
        \draw[dashed] (0,0,1) -- (0,1,1) -- (\x,\y,1) -- cycle;
    \end{pgfonlayer}
}}}

\begin{figure}[b]
    \centering
    \begin{subfigure}[t]{0.4\textwidth}
        \centering
        \begin{tikzpicture}[
            wallshadep/.style={fill, pink,fill opacity=0.5},
            wallshadeg/.style={fill,SpringGreen,fill opacity=0.5},
            wallshadeb/.style={fill,CornflowerBlue!90,fill opacity=0.5},
        ]
    
        \foreach \z in {-2,-1,0} {
        \foreach \x in {-1,0} {   
            \foreach \y in {-1,0} {   
                \DrawCubes[black!30]{\x}{\y}{\z}{1}{1}{1}
            }
        }}
        % Second slice
        \DrawCubes[wallshadeb]{-1}{-1}{-2}{2}{1}{1}
        \draw[canvas is zx plane at y=0, thick] (-2,0) -- (-1,0) node[midway, style={circle, inner sep={0.75\pgflinewidth}, draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$q_0$}] {};
    
        % Second slice
        \DrawCubes[wallshadeg]{-1}{-1}{-1}{1}{2}{1}
        \draw[canvas is zx plane at y=0, thick] (-1,0) -- (0,0) node[midway, style={circle, inner sep={0.75\pgflinewidth}, draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$q_1$}] {};
    
    
        % First slice
        \foreach \angle in {0,90,180} {
            \begin{scope}[rotate around z=\angle]
                \pic {cornershade={wallshadep}};
            \end{scope} 
        }
        % Draw edge
        \begin{scope}[rotate around z=-70]
            \draw[canvas is zy plane at x=0,line width=0.5mm] plot [smooth] coordinates {(3,0.5) (-4,0.5)};
        \end{scope}
        
        
        \begin{scope}[rotate around z=270]
            \pic {cornershade={wallshadep}};
        \end{scope} 
        
        \draw[canvas is zx plane at y=0, thick] (0,0) -- (1,0) node[midway, style={circle, inner sep={0.75\pgflinewidth}, draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$q_2$}] {};
    \end{tikzpicture}
    \caption{In 3D, holes are puncture along edges by creating ``tunnels.'' This is facilitated by puncturing holes along each slice (represented via different colors).}
    \label{fig:tunnel}
    \end{subfigure}
    \quad
        \begin{subfigure}[t]{0.4\textwidth}
        \centering
        \begin{tikzpicture}[
            volfaces/.style={fill opacity=0.5,fill=pink},
        ]
            \DrawCubes[fill=SpringGreen, opacity=0.75]{-1}{0}{0}{1}{1}{1};
            \DrawCubes[fill=SpringGreen, opacity=0.75]{0}{-1}{0}{1}{1}{1};
            \foreach \angle in {0,30,60} {
                \begin{scope}[rotate around z=-\angle]
                    \pic {page};
                \end{scope}
            }
            \pgfmathsetmacro{\x}{cos(60)}
            \pgfmathsetmacro{\y}{sin(60)}
            \draw[line width=0.5mm, canvas is xy plane at z = 0.5] plot [smooth] coordinates {(-2,0.5) (0.2, 0.5) (0.8,0.25) (2, 0.25)};
            \begin{scope}[rotate around z=-60]
                \draw[fill opacity=0.5, fill=SpringGreen] (0,1,0) -- (0,1,1) -- (\x,\y,1) -- (\x,\y,0) -- cycle;
            \end{scope}
        \end{tikzpicture}
        \caption{Beyond cubic lattices, geometry is more complex. In the above, it is not immediately clear along which edges we should apply our puncturing.}
        \label{fig:shared_edge}
    \end{subfigure}
    \caption{}
    \label{fig:3d_scenarios}
\end{figure}

==> figures/akv_triangulation.tex <==
\tikzset{pics/tile1/.style n args={3}{code={
    \draw (#1,#2) -- ($ (2,0) + (#1,#2) $) -- ($ (1,1.72) + (#1,#2) $) -- cycle ;
    \node (c#1#3) at ($ (#1, #2) + (1,0.86)$) {};
}}}
\tikzset{pics/tile2/.style n args={3}{code={
    \draw ($ (2,1.72) + (#1,#2) $) -- ($ (1,0) + (#1,#2) $) -- ($ (0,1.72) + (#1,#2) $) -- cycle;
    %\node (c#1#3) at ($ (#1, #2) + (1,0.86)$) {};
    \node (c#1#3) at ($ (#1, #2) + (1,0.86)$) {};
}}}
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{scope}
            \clip (0,0) rectangle ++(5,5);
            \newcommand\delt{0.25}
            \foreach \x in {0,...,29} {
                \foreach \y in {0,...,29} {
                    \draw[black!20,line width=0.2mm] ($ \delt*(\x,\y) + (0.1,0) $) rectangle ++(\delt,\delt);
                }
            }
            \end{scope}
            
        \end{tikzpicture}
        \caption{Start with a 2D square lattice of Hamiltonian terms, corresponding to the faces of the lattice. Qubits are placed on edges (and thus terms are $4$-local).}
        \label{fig:akv_step_0}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{scope}
            \clip (0,0) rectangle ++(5,5);
            \newcommand\delt{0.25}
            \foreach \x in {0,...,29} {
                \foreach \y in {0,...,29} {
                    \draw[black!20,line width=0.2mm] ($ \delt*(\x,\y) + (0.1,0) $) rectangle ++(\delt,\delt);
                }
            }
            \foreach \x in {-3,-2,0,2,4} {
                \foreach \i in {-2,-1,0,1,2,3} {
                    \pgfmathsetmacro{\y}{\i*1.72}
                    \pgfmathtruncatemacro{\xd}{\x+1}
                    \ifthenelse{\equal{\intcalcMod{\i}{2}}{0}}{
                        \pic {tile1={\x}{\y}{\i}};
                        \pic {tile2={\xd}{\y}{\i}};
                    }{
                        \pic {tile2={\x}{\y}{\i}};
                        \pic {tile1={\xd}{\y}{\i}};
                    }
                } 
            }
            \foreach \x in {-2,-1,...,4,5} {
                \foreach \i in {-1,0,...,2,3} {
                    \node[fill,circle, minimum width=0.1cm,inner sep=0] at (c\x\i) {};
                }
            }
            \end{scope}
        \end{tikzpicture}
        \caption{Triangulate the surface, and identify a ``center'' of each triangle, chosen so that the center lies within a term.}
        \label{fig:akv_step_1}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \begin{tikzpicture}
            \begin{scope}
            \clip (0,0) rectangle ++(5,5);
            \newcommand\delt{0.25}
            \foreach \x in {0,...,29} {
                \foreach \y in {0,...,29} {
                    \draw[black!20,line width=0.2mm] ($ \delt*(\x,\y) + (0.1,0) $) rectangle ++(\delt,\delt);
                }
            }
            \foreach \x in {-3,-2,0,2,4} {
                \foreach \i in {-2,-1,0,1,2,3} {
                    \pgfmathsetmacro{\y}{\i*1.72}
                    \pgfmathtruncatemacro{\xd}{\x+1}
                    \ifthenelse{\equal{\intcalcMod{\i}{2}}{0}}{
                        \pic {tile1={\x}{\y}{\i}};
                        \pic {tile2={\xd}{\y}{\i}};
                    }{
                        \pic {tile2={\x}{\y}{\i}};
                        \pic {tile1={\xd}{\y}{\i}};
                    }
                } 
            }
            \foreach \x in {-2,-1,...,4,5} {
                \foreach \i in {-1,0,...,2,3} {
                    \node[fill,circle, minimum width=0.1cm,inner sep=0] at (c\x\i) {};
                    \pgfmathtruncatemacro{\xs}{\x-1}
                    \pgfmathtruncatemacro{\is}{\i-1}
                    \draw[Maroon, line width=0.5mm] (c\x\i.center) -- (c\xs\i.center);
                    \ifthenelse{\equal{\intcalcMod{\x+\i}{2}}{0}}{
                            \draw[Maroon, line width=0.5mm] (c\x\i.center) -- (c\x\is.center);
                    }{}
                }
            }
            \end{scope}
        \end{tikzpicture}
        \caption{The centers are connected via paths going through each side of the triangle. The qubits contained within the regions delineated by the red paths function as qudits in the grouped Hamiltonian.}
        \label{fig:akv_step_2}
    \end{subfigure}
    \captionsetup{width=0.8\linewidth}
    \caption{The process of reducing a 2D CLH instance to a 2-local CLH instance. Notice in the final figure that all terms besides those containing the center of each triangle are $2$-local. In \cite{Aharonov_AKV2018_ComplexityTwoDimensional} the center terms are simply removed and corrected later.}
    \label{fig:akv_triangulation}
\end{figure}

==> figures/basic_cube.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.4\textwidth}
    \centering
    \newcommand{\dimension}{1}% actually dimension-1
    \begin{tikzpicture}
    \foreach \x in {0,...,\dimension} {   
        \foreach \y in {0,...,\dimension} {   
            \draw[canvas is xy plane at z=0, black!40] (\x,\y) rectangle ++ (1,1) ;
            \draw[canvas is xy plane at z=1, black!40] (\x,\y) rectangle ++ (1,1) ;
            \draw[canvas is zy plane at x=\x, black!40] (0,\y) rectangle ++ (1,1) ;
            \draw[canvas is zy plane at x=\x+1, black!40] (0,\y) rectangle ++ (1,1) ;
        }
    }
    
    \draw[canvas is zx plane at y=1, thick] (0,1) -- (1,1) node[midway, style={circle, inner sep={0.75\pgflinewidth}, draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$q$}] {};
    
    \end{tikzpicture}
    \end{subfigure}
    \caption{Set of $4$ Hamiltonian terms, sharing a qubit $q$.}
    \label{fig:basic_cube}
\end{figure}

==> figures/clh_cases.tex <==
\begin{figure}[!ht]
\centering
\begin{subfigure}[t]{0.22\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
        \draw[fill=pink] (1,2) rectangle ++ (1,1) node[midway] {$P_1$};
        \draw[fill=pink] (2,1) rectangle ++ (1,1) node[midway] {$P_2$}; 
        \draw[fill=SpringGreen] (2,2) rectangle ++ (1,1) node[midway] {$Q_2$}; 
        \draw[fill=SpringGreen] (1,1) rectangle ++ (1,1) node[midway] {$Q_1$}; 
    
        \node[label={[label distance=-0.35cm]below left:$\reg R$}] at (2,2) {\textbullet};
    \end{tikzpicture}
    \caption{Original terms acting non-trivially on register $\reg R$.}
\end{subfigure}
\quad
\begin{subfigure}[t]{0.22\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \x in {0,1} {
            \foreach \y in {0,1} {
                \draw[dashed,black!40] (\x,\y) rectangle ++(1,1);
            }
        } 
        \draw[fill=SpringGreen] (1,1) rectangle ++ (1,1) node[midway] {$Q_2$};
    \end{tikzpicture}
    \caption{Case 1, $\tilde H_{\reg R} = \{h\}$.}
\end{subfigure}
\quad
\begin{subfigure}[t]{0.22\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \x in {0,1} {
            \foreach \y in {0,1} {
                \draw[dashed,black!40] (\x,\y) rectangle ++(1,1);
            }
        } 
        \draw[left color=pink, right color=SpringGreen] (0,1) rectangle ++ (2,1) node[midway] {$h_\text{merge}$};
    \end{tikzpicture}
    \caption{Case 2, $\tilde H_{\reg R}$ $=$ $\{h_\text{merge}\}$.}
    \label{fig:merge_case}
\end{subfigure}
\quad
\begin{subfigure}[t]{0.22\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \x in {0,1} {
            \foreach \y in {0,1} {
                \draw[dashed,black!40] (\x,\y) rectangle ++(1,1);
            }
        } 
        \draw[fill=SpringGreen] (0,0) -- (1,0) -- (1,0.7) -- (0.7,1) -- (0,1) -- cycle;
        \draw[fill=SpringGreen] (2,2) -- (2,1) -- (1.3,1) -- (1,1.3) -- (1,2) -- cycle;
        \draw[fill=pink] (0,1) -- (0.7,1) -- (1,1.3) -- (1,2) -- (0,2) --cycle;
        \draw[fill=pink] (1,0) -- (1,0.7) -- (1.3,1) -- (2,1) -- (2,0) -- cycle;
        \path (0,1) rectangle ++ (1,1) node[midway] {$P_1$};
        \path (1,0) rectangle ++ (1,1) node[midway] {$P_2$}; 
        \path (1,1) rectangle ++ (1,1) node[midway] {$Q_2$}; 
        \path (0,0) rectangle ++ (1,1) node[midway] {$Q_1$}; 
    \end{tikzpicture}
    \caption{Case 3, $\tilde H_{\reg R}$ $=$ $\{\tilde P_1, \tilde P_2, \tilde Q_1, \tilde Q_2\}$.}
\end{subfigure}
\captionsetup{width=0.8\textwidth}
\caption{The original Hamiltonian and the possible resulting Hamiltonians from the rounding scheme of \Cref{lem:deg_4_puncturing}.}
\label{fig:q_surrounding}
\end{figure}


==> figures/cube_cases.tex <==
\tikzset{pics/cornershade/.style={code={
    \draw[canvas is xy plane at z=1, #1] (-1,0) -- (0,1) -- (-1,1) -- cycle;
    \draw[canvas is xy plane at z=0, #1] (-1,0) -- (0,1) -- (-1,1) -- cycle;
    \draw[canvas is zx plane at y=1, #1] (0,-1) -- (1,-1) -- (1,0) -- (0,0) -- cycle;
    \draw[canvas is zy plane at x=-1, #1] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
    \begin{scope}[rotate around z=-45]
        \pgfmathsetmacro\xd{sqrt(2)/2} 
        \draw[canvas is zy plane at x=-\xd, #1] (1,-\xd) -- (1,\xd) -- (0,\xd) -- (0,-\xd) -- cycle;
    \end{scope}
}}}
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[
        wallshadep/.style={fill, pink,fill opacity=0.5},
        wallshadeg/.style={fill,SpringGreen,fill opacity=0.5},
        wallshadeb/.style={fill,CornflowerBlue!90,fill opacity=0.5},
    ]

    \foreach \z in {-2,-1,0} {
    \foreach \x in {-1,0} {   
        \foreach \y in {-1,0} {   
            \DrawCubes[black!30]{\x}{\y}{\z}{1}{1}{1}
        }
    }}
    % Second slice
    \DrawCubes[wallshadeb]{-1}{-1}{-2}{2}{1}{1}
    \draw[canvas is zx plane at y=0, thick] (-2,0) -- (-1,0) node[midway, style={circle, inner sep={0.75\pgflinewidth},
        draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$\reg R_0$}] {};

    % Second slice
    \DrawCubes[wallshadeg]{-1}{-1}{-1}{1}{2}{1}
    \draw[canvas is zx plane at y=0, thick] (-1,0) -- (0,0) node[midway, style={circle, inner sep={0.75\pgflinewidth},
        draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$\reg R_1$}] {};


    % First slice
    \foreach \angle in {0,90,180} {
        \begin{scope}[rotate around z=\angle]
            \pic {cornershade={wallshadep}};
        \end{scope} 
    }
    % Draw edge
    \begin{scope}[rotate around z=-70]
        \draw[canvas is zy plane at x=0,line width=0.5mm] plot [smooth] coordinates {(3,0.5) (-4,0.5)};
    \end{scope}
    
    
    \begin{scope}[rotate around z=270]
        \pic {cornershade={wallshadep}};
    \end{scope} 
    
    \draw[canvas is zx plane at y=0, thick] (0,0) -- (1,0) node[midway, style={circle, inner sep={0.75\pgflinewidth},
        draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$\reg R_2$}] {};
    
    \end{tikzpicture}
    \caption{
        The slice for $\reg R_2$ falls into \Cref{item:puncture_case3}, and the slices for $\reg R_1$ and $\reg R_0$ fall into
        \Cref{item:puncture_case2}. The orientation of the merged blocks permits the boundary to pass through.
    }
    \end{subfigure}
    \qquad
    \begin{subfigure}[t]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[
        wallshadep/.style={fill, pink,fill opacity=0.5},
        wallshadeg/.style={fill,SpringGreen,fill opacity=0.5},
        wallshadeb/.style={fill,CornflowerBlue!90,fill opacity=0.5},
    ]

    \foreach \z in {-2,-1,0} {
    \foreach \x in {-1,0} {   
        \foreach \y in {-1,0} {   
            \DrawCubes[black!30]{\x}{\y}{\z}{1}{1}{1}
        }
    }}
    % Second slice
    \DrawCubes[wallshadeb]{0}{-1}{-2}{1}{2}{1}
    \draw[canvas is zx plane at y=0, thick] (-2,0) -- (-1,0) node[midway, style={circle, inner sep={0.75\pgflinewidth},
        draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$\reg R_0$}] {};

    % Second slice
    \DrawCubes[wallshadeg]{-1}{-1}{-1}{1}{2}{1}
    \draw[canvas is zx plane at y=0, thick] (-1,0) -- (0,0) node[midway, style={circle, inner sep={0.75\pgflinewidth},
        draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$\reg R_1$}] {};

    \draw[canvas is xy plane at z=-0.5, SpringGreen, line width=0.4mm] (-1.25,1) -- (-2,1) -- (-2,-1) node[midway,label={[label distance=-0.1cm]left:$h_1$}] {} -- (-1.25,-1);

    \draw[canvas is xy plane at z=-1.5, CornflowerBlue, line width=0.4mm] (1.25,1) -- (1.5,1) -- (1.5,-1) node[midway,label={[label distance=-0.1cm]right:$h_0$}] {} -- (1.25,-1);

    % First slice
    \foreach \angle in {0,90,...,270} {
        \begin{scope}[rotate around z=\angle]
            \pic {cornershade={wallshadep}};
        \end{scope} 
    }
    
    \draw[canvas is zx plane at y=0, thick] (0,0) -- (1,0) node[midway, style={circle, inner sep={0.75\pgflinewidth},
        draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above left:$\reg R_2$}] {};
    
    \end{tikzpicture}
    \caption{The orientation of the merged terms does not leave a hole for the boundary to pass through.}
    \label{fig:blocked_tunnel}
    \end{subfigure}
    \caption{Given a set of terms with an cubulation edge (in bold black) passing through, we can apply \Cref{lem:deg_4_puncturing} to attempt to create a hole. Depending on the orientation, this process may fail.}
\end{figure}


==> figures/cubulation.tex <==
\newsavebox{\imagebox}
  
\tikzset{pics/cubes/.style n args={3}{code={
    \node[canvas is xy plane at z=0] (-center) at (#1, #2) {};
    \foreach \z in {-1,...,1} {
        \foreach \x in {0,1} {   
            \foreach \y in {0,1} {   
                \pgfmathtruncatemacro{\xn}{\x + #1}%
                \pgfmathtruncatemacro{\yn}{\y + #2}%
                \DrawCubes[black!20,dashed]{\xn}{\yn}{\z}{1}{1}{1}
            }
        }
    }
}}}

\begin{figure}
\centering

\savebox{\imagebox}{
    \scalebox{0.8}{
    \begin{tikzpicture}[
        grayfill/.style={fill,gray,fill opacity=0.2},
    ]
        \begin{scope}[rotate around y=-20]
        \draw[canvas is zx plane at y=1.5,blue,thick] (0.5,1.5) -- (0.5,8.5);
        \draw[canvas is zy plane at x=1.5,green,thick] (0.5,1.5) -- (0.5,4.5);
        \draw[canvas is zy plane at x=8.5,green,thick] (0.5,1.5) -- (0.5,4.5);
        \draw[canvas is zx plane at y=1.5,red,thick] (4.5,1.5) -- (-2.5,1.5);
        \draw[canvas is zx plane at y=1.5,red,thick] (4.5,8.5) -- (-2.5,8.5);
        
        \draw pic (first) {cubes={0}{0}{0}};
        \draw[canvas is xy plane at z=0.5, fill] (1,1) circle (1.5pt) node[below left] {\large $\reg R_0$};
        \node[below= of first-center] {$S_0$};
        \DrawCubes[black]{1}{1}{0}{1}{1}{1}
        \DrawCubes[grayfill,dashed]{0}{0}{0}{2}{2}{1}

        % Middle cube
        \foreach \z in {0,1} {
            \foreach \x in {0,...,2} {   
                \foreach \y in {0,1} {   
                    \pgfmathtruncatemacro{\xn}{\x + 4}%
                    \pgfmathtruncatemacro{\yn}{\y + 0}%
                    \DrawCubes[black!20,dashed]{\xn}{\yn}{\z}{1}{1}{1}
                }
            }
        }
        \draw[canvas is zy plane at x=5.5, fill] (1,1) circle (1.5pt) node[below right] (c) {\large $\reg R_1$};
        \node[below=1.5 of c] {$S_1$};
        \DrawCubes[black]{4}{1}{0}{3}{1}{1}
        \DrawCubes[grayfill,dashed]{5}{0}{2}{1}{2}{-2}
        
        \draw pic (third) {cubes={8}{0}{0}};
        \node[below= of third-center] {$S_2$};
        \draw[canvas is xy plane at z=0.5, fill] (9,1) circle (1.5pt) node[below right] {\large $\reg R_2$};
        \DrawCubes[black]{8}{1}{0}{1}{1}{1}
        \DrawCubes[grayfill,dashed]{8}{0}{0}{2}{2}{1}
        
        \draw pic (first) {cubes={4}{3}{0}};
        \node[above=2 of first-center] {$S_4$};
        \DrawCubes[grayfill,dashed]{4}{3}{0}{2}{2}{1}
        \end{scope}
    \end{tikzpicture}
    }
}%
\begin{subfigure}[t]{0.7\textwidth}
\centering\usebox{\imagebox}
\caption{
    The light-gray dashed lines indicate the individual Hamiltonian terms. The black boxes depict the Hamiltonian terms
    intersecting the boundaries of the ``cubulation'' (boundaries depicted by the red, green, and blue lines). The
    shaded in terms indicates a ``slice'' (denoted $S_i$) containing a term intersecting a boundary of the cubulation.
    Notice $S_4$ only intersects the plane defined by the green and blue lines.
}
\label{fig:edge_of_cubulation}
\end{subfigure}
\qquad
\begin{subfigure}[t]{0.2\textwidth}
    \centering\raisebox{\dimexpr.5\ht\imagebox-.5\height}{
    \newcommand{\dimension}{1}% actually dimension-1
        \begin{tikzpicture}
        \foreach \x in {0,...,\dimension} {   
            \foreach \y in {0,...,\dimension} {   
                \draw[canvas is xy plane at z=0, black!40] (\x,\y) rectangle ++ (1,1) ;
                \draw[canvas is xy plane at z=1, black!40] (\x,\y) rectangle ++ (1,1) ;
                \draw[canvas is zy plane at x=\x, black!40] (0,\y) rectangle ++ (1,1) ;
                \draw[canvas is zy plane at x=\x+1, black!40] (0,\y) rectangle ++ (1,1) ;
            }
        }
        
        \draw[canvas is zx plane at y=1, thick] (0,1) -- (1,1) node[midway, style={circle, inner
            sep={0.75\pgflinewidth}, draw}, font=\scriptsize, label={[label distance=-0.1cm,xshift=0.1cm]above
        left:$\reg R$}] {};
        
        \end{tikzpicture}
    }
    \caption{A single slice centered around a register $\reg R$.}
    \label{fig:basic_cube}
\end{subfigure}
\caption{A local view at a cubulation.}
\label{fig:cubulation}
\end{figure}


==> figures/face_sequence.tex <==
\tikzset{pics/facevolume/.style={code={
    \node[canvas is zy plane at x = -1, faces] at (0,0) {};
    \node[canvas is zy plane at x = 0, faces] at (0,0) {};
    \draw[canvas is xy plane at z = -0.75, fill opacity= 0.5, fill=SpringGreen] (-1,-0.75) -- (0,-0.75) -- (0, 0.75) -- (-1,0.75) -- cycle; 
    \draw[canvas is xy plane at z = 0.75,text opacity=1, fill opacity= 0.5, fill=SpringGreen] (-1,-0.75) rectangle ++(1,1.5) node[midway,scale=1.25,yshift=-0.1cm] {#1} ; 
}}}

\tikzset{pics/wedge/.style={code={
    \draw[canvas is xy plane at z = -0.75, volfaces] (-1, 0.75) -- (0,0.75) -- (-1,1.5) -- cycle;
    \draw[canvas is zy plane at x = -1, volfaces] (0.75,0.75) -- (0.75,1.5) -- (-0.75,1.5) -- (-0.75, 0.75) -- cycle;
    \draw[canvas is xy plane at z = 0.75, volfaces] (-1, 0.75) -- (0,0.75) -- (-1,1.5) -- cycle;
    \begin{scope}[rotate around z=55, transform canvas={yshift=0.75cm}]
        \draw[canvas is zy plane at x = 0, volfaces] (0.75, 0) -- (0.75, 1.25) -- (-0.75,1.25) -- (-0.75,0) -- cycle;
    \end{scope}
}}}

\tikzset{pics/page/.style={code={
    \pgfmathsetmacro{\x}{cos(60)}
    \pgfmathsetmacro{\y}{sin(60)}
    \draw[dashed] (0,0,0) -- (0,1,0) -- (\x,\y,0) -- cycle;
    \draw[fill opacity=0.5, fill=SpringGreen] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
    \draw[fill opacity=0.5, fill=SpringGreen] (0,0,0) -- (0,0,1) -- (\x,\y,1) -- (\x,\y,0) -- cycle;
    \draw[dashed] (0,1,0) -- (0,1,1) -- (\x,\y,1) -- (\x,\y,0) -- cycle;
    \begin{pgfonlayer}{fg}
        \draw[dashed] (0,0,1) -- (0,1,1) -- (\x,\y,1) -- cycle;
    \end{pgfonlayer}
}}}

\begin{figure}
    \centering
    \savebox{\imagebox}{
        \scalebox{0.8}{
            \begin{tikzpicture}[
                    faces/.style={draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, fill opacity=0.75,fill=SpringGreen},    
                    volfaces/.style={fill opacity=0.75,fill=pink},
                    topface/.style={fill opacity=0.75,fill=CornflowerBlue},
                    rotate around x=5
                ]
        
                \node[canvas is zy plane at x = -3, faces, label={[label distance=0.5cm]below:$F_1$}] at (0,0) {};
                \draw[canvas is zx plane at y = 0.25, dotted, line width=0.75mm] (0.75, -2.25) -- (0.75, -1.25);
                \draw[canvas is zx plane at y = 0.25, dotted, line width=0.75mm] (0.75, 1.75) -- (0.75, 2.75);
                \node[canvas is zy plane at x = 3, faces, label={[label distance=0.5cm]below:$F_\ell$}] at (0,0) {};

                \pic {facevolume={$h$}} ; 
                \begin{scope}[transform canvas={xshift=1cm}]
                    \pic {facevolume={$h'$}};
                \end{scope}
                \draw[canvas is xy plane at z = 0.75,decorate,decoration={brace,mirror,raise=3pt}] (-0.9,0.75) --
                    node[below=3pt] {\small $\reg R_0$} (-0.1,0.75);
                \draw[canvas is xy plane at z = 0.75,decorate,decoration={brace,mirror,raise=3pt}] (0.1,0.75) --
                    node[below=3pt] {\small $\reg R_1$} (0.9,0.75);


                \pic {wedge};
                \begin{scope}[rotate around y=180]
                    \pic {wedge};
                \end{scope}
                \node[canvas is xy plane at z=0.75] at (-1, -1) {$F_{k-1}$};
                \node[canvas is xy plane at z=0.75] at (0, -1) {$F_{k}$};
                \node[canvas is xy plane at z=0.75] at (1, -1) {$F_{k+1}$};

                \begin{pgfonlayer}{bg}
                \end{pgfonlayer}
                \draw[canvas is xy plane at z=-0.75,topface] (-1,1.5) -- (0,0.75) -- (1,1.5) -- cycle;
                \draw[canvas is xy plane at z=0.75,topface] (-1,1.5) -- (0,0.75) -- (1,1.5) -- cycle;
                \draw[canvas is zx plane at y=1.5,topface] (0.75, -1) -- (0.75,1) -- (-0.75,1) -- (-0.75,-1) -- cycle;

                \draw[canvas is zy plane at x=0,line width=0.75mm] (0.75,0.75) -- node[midway] (center) {} (-0.75,0.75);
                \node[canvas is xy plane at z=0] (label) at (-1,2.5) {$\reg R_2$};
                \draw[->, line width=0.5mm] (label) -- (center);
                
            \end{tikzpicture}
        }
    }%
    \begin{subfigure}[t]{0.3\textwidth}
        \centering\usebox{\imagebox}
        \caption{
            Two adjacent terms sharing a face. In this example, two of the surrounding (pink) terms do not also share a
            face. However, by treating the terms in the blue region, together with the right pink term, as one larger
            term, we can recover the ``cubic'' structure of \Cref{sec:cubic_lattice}.
        }
        \label{fig:slice_no_shared_face}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            volfaces/.style={fill opacity=0.5,fill=pink},
        ]
            \DrawCubes[fill=SpringGreen, opacity=0.75]{-1}{0}{0}{1}{1}{1};
            \DrawCubes[fill=SpringGreen, opacity=0.75]{0}{-1}{0}{1}{1}{1};
            \foreach \angle in {0,30,60} {
                \begin{scope}[rotate around z=-\angle]
                    \pic {page};
                \end{scope}
            }
            \pgfmathsetmacro{\x}{cos(60)}
            \pgfmathsetmacro{\y}{sin(60)}
            \draw[line width=0.5mm, canvas is xy plane at z = 0.5] plot [smooth] coordinates {(-2,0.5) (0.2, 0.5) (0.8,0.25) (2, 0.25)};
            \begin{scope}[rotate around z=-60]
                \draw[fill opacity=0.5, fill=SpringGreen] (0,1,0) -- (0,1,1) -- (\x,\y,1) -- (\x,\y,0) -- cycle;
            \end{scope}
        \end{tikzpicture}
        \caption{A sequence of faces where adjacent faces share an edge.}
        \label{fig:shared_edge}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
          x={(1cm,0.4cm)},
          y={(8mm, -3mm)},
          z={(0cm,1cm)},
          line cap=round,
          line join=round,
          radius=1,
          delta angle=-180,
          front/.style={canvas is yz plane at x=5.5},
          back/.style={canvas is yz plane at x=6.5},
          mid/.style={canvas is yz plane at x=6},
        ]
            % Back arc
            \draw[back, gray] (125:1) arc[start angle=125, delta angle=180];

            % Cylinder
            \draw {
                [back]
                  (125:1) arc[start angle=125]
            }{
                [front]
                -- (125+180:1) arc[end angle=125]
            } --cycle;


            \def\sone{252}
            \draw[fill=CornflowerBlue,fill opacity=.8] {
                [back]
                (108:1) -- (0,0) -- (0:1) arc[start angle=0, delta angle=-55]
            }{
                [mid]
                -- (-55:1) arc[start angle=-55, delta angle=-197]
            } --cycle;
            \draw {
                [back]
                (0:1)
            } {
                [mid]
                -- (0:1) -- (0,0) -- (108:1)
            } {
                [back]
                -- (108:1) -- (0,0)
            } {
                [front]
                -- (0,0)
            };


            \draw[fill=SpringGreen,fill opacity=.8] {
              [mid]
              (125:1) arc[start angle=125, delta angle=-125]
            }{
              [front]
              -- (0:1) -- (0,0) -- (\sone:1) arc[start angle=\sone, delta angle=-127]
            } --cycle;
            \draw[fill=SpringGreen,fill opacity=.8] {
                [mid]
                (0,0) -- (-108:1)
            } {
                [front]
                -- (-108:1) -- (0,0)
            } -- cycle;

            \foreach \r in {0,36,...,144} {
                \begin{scope}[rotate around x=\r]
                    \draw[dashed, gray] {
                        [back,] (-1, 0) -- (1,0)
                    } {
                        [front]
                        -- (1,0) -- (-1,0)
                    } -- cycle;
                \end{scope}
            }

            % Front arc
            \draw[front]      (125:1) arc[start angle=125];
        \end{tikzpicture}
        \caption{
            One might imagine that we could have completely disjoint removed terms, such that we cannot even apply
            \Cref{cor:product_structure_2_local}. However, this is avoided by the number of terms guaranteed to be
            trivial by \Cref{cor:local_puncturing}.
        }
        \label{fig:generalized_blocked_tunnel}
    \end{subfigure}
    \caption{Complications in general 3D geometries.}
\end{figure}


==> figures/overall_cubulation.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.75]
    \foreach \z in {-2,-1,...,3} {
        \foreach \x in {0,...,6} {   
            \foreach \y in {0,...,6} {   
                \pgfmathsetmacro{\c}{40-(3-\z)*5}
                \DrawCubes[black!\c,dashed]{\x}{\y}{\z}{1}{1}{1}
            }
        }
    }
    \foreach \z in {-3,0} {
        \foreach \x in {0,3} {   
            \foreach \y in {0,3} {   
                \pgfmathsetmacro{\xd}{\x+.5}
                \pgfmathsetmacro{\yd}{\y+.5}
                \pgfmathsetmacro{\zd}{\z+.5}
                \DrawCubes[CornflowerBlue, line width=0.5mm]{\xd}{\yd}{\zd}{3}{3}{3}
            }
        }
    }
    \DrawCubes[draw=none, fill=SpringGreen,fill opacity=0.5]{0}{0}{3}{7}{1}{1}
    \draw[CornflowerBlue, line width=0.5mm, canvas is xy plane at z=3.5] (0.5,1) -- (0.5,2);
    \draw[CornflowerBlue, line width=0.5mm, canvas is xy plane at z=3.5] (3.5,1) -- (3.5,2);
    \draw[CornflowerBlue, line width=0.5mm, canvas is xy plane at z=3.5] (6.5,1) -- (6.5,2);
    %\draw[fill=SpringGreen,fill opacity=0.5, canvas is xy plane at z=4] (0,0) rectangle ++ (7,1);
\end{tikzpicture}
\captionsetup{width=.8\linewidth}
\caption{
    An example of a cubulation. The blue edges represent the cubulation, where the qubits (on edges) inside each blue
    cube are grouped into a single qudit. The green shading emphasizes some terms intersecting the cubulation.
}
\label{fig:overall_cubulation}
\end{figure}


==> figures/rounding_to_reduction.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
        vertexp/.style = {draw, fill, Sepia, circle, minimum width=0.15cm, inner sep=0},
        vertexs/.style = {draw, fill, Sepia, circle, minimum width=0.1cm, inner sep=0},
        my label/.style n args={2}{label={[font=\scriptsize]#1:#2}},
        term/.style = {SpringGreen, line width=0.4mm, fill=SpringGreen, fill opacity=0.3, rounded corners}
    ]
        \begin{pgfonlayer}{fg}
        \foreach \x in {0, 1, 2} {
            \foreach \y in {0, 1} {
                \pgfmathtruncatemacro{\num}{\x+3*\y}
                \node[vertexp, my label={above left}{$\reg R_\num$} ] (u\x\y) at (\x, \y) {};
            }
        }
        \end{pgfonlayer}

        % Draw terms
        \draw[term] ($ (u00) - (0.25,0.25) $) rectangle ++ (0.5, 1.5);
        \draw[term] ($ (u00) - (0.25,0.25) $) rectangle ++ (1.5, 0.5);
        \draw[term] ($ (u10) - (0.25,0.25) $) rectangle ++ (0.5, 1.5);
        \scoped{
            \path[clip] ($ (u11) - (0.27,0.27) $) -- ($ (u11) - (0.27,-0.27) $) -- ($ (u21) + (0.27,0.27) $) --
            ($ (u21) + (0.27, 0) $) -- (u21.center) -- ($ (u21) - (0.27,0.27) $) -- cycle;
            \draw[term] ($ (u11) - (0.25,0.25) $) rectangle ++ (1.5, 0.5);
        }
        \scoped{
            \clip[overlay] ($ (u20) - (0.27,0.27) $) -- ($ (u21) - (0.27,0.27) $) -- (u21.center) -- ($ (u21) + (0.27, 0)
            $) -- ($ (u20) + (0.27,-0.27) $) -- cycle;
            \draw[term] ($ (u20) - (0.25, 0.25) $) rectangle ++ (0.5, 1.5);
        }

        \draw[line width=1pt, double distance=1pt, arrows = {-Latex[width=0pt 3, length=0pt 3 .5]}] (3,0.5) -- node[midway] (arrowmid) {} (4,0.5);
        \node[my label={below}{$\substack{\text{First}\\\text{Rounding}}$}] at (arrowmid) {};

         \begin{pgfonlayer}{fg}
         \foreach \x in {5, 6, 7} {
             \foreach \y in {0, 1} {
                 \pgfmathtruncatemacro{\dx}{\x-5}
                 \pgfmathtruncatemacro{\num}{\dx+3*\y}
                 \ifthenelse{\dx = 0 \AND \y = 0}{
                     % Draw two points instead
                     \node[] (v\dx\y) at (\x, \y) {};
                     \node[vertexs, my label={left}{$\tilde{\reg R}_0^a$} ] (av\dx\y) at ($ (\x, \y) - (0.1, -0.1)
                     $){};
                     \node[vertexs, my label={below}{$\tilde{\reg R}_0^b$} ] (bv\dx\y) at ($ (\x, \y) + (0.1,-0.1)
                     $){};
                 }{
                     \node[vertexp, my label={above left}{$\reg R_\num$} ] (v\dx\y) at (\x, \y) {};
                 }
             }
         }
         \end{pgfonlayer}

        % Draw terms
        \draw[term] ($ (v00) - (0.25, 0.25) $) {[sharp corners] --  ($ (v00) + (0.25, 0.25) $)} -- ($ (v01) +
        (0.25,0.25) $) -- ($ (v01) + (-0.25,0.25) $) [sharp corners] -- cycle;
        \draw[term] ($ (v00) - (0.25, 0.25) $) -- ($ (v10) + (0.25,-0.25) $) -- ($ (v10) + (0.25, 0.25) $) {[sharp corners]  -- ($ (v00) + (0.25,0.25) $) -- cycle};
        \draw[term] ($ (v10) - (0.25,0.25) $) rectangle ++ (0.5, 1.5);
        \scoped{
            \path[clip] ($ (v11) - (0.27,0.27) $) -- ($ (v11) - (0.27,-0.27) $) -- ($ (v21) + (0.27,0.27) $) --
            ($ (v21) + (0.27, 0) $) -- (v21.center) -- ($ (v21) - (0.27,0.27) $) -- cycle;
            \draw[term] ($ (v11) - (0.25,0.25) $) rectangle ++ (1.5, 0.5);
        }
        \scoped{
            \clip[overlay] ($ (v20) - (0.27,0.27) $) -- ($ (v21) - (0.27,0.27) $) -- (v21.center) -- ($ (v21) + (0.27, 0)
            $) -- ($ (v20) + (0.27,-0.27) $) -- cycle;
            \draw[term] ($ (v20) - (0.25, 0.25) $) rectangle ++ (0.5, 1.5);
        }

        \draw[line width=1pt, double distance=1pt, arrows = {-Latex[width=0pt 3, length=0pt 3 .5]}] (8,0.5) --
        node[midway] (arrowmid2) {} (9,0.5);
        \node[my label={below}{$\substack{\text{Second}\\\text{Rounding}}$}] at (arrowmid2) {};

         \begin{pgfonlayer}{fg}
         \foreach \x in {10, 11, 12} {
             \foreach \y in {0, 1} {
                 \pgfmathtruncatemacro{\dx}{\x-10}
                 \pgfmathtruncatemacro{\num}{\dx+3*\y}
                 \ifthenelse{\dx = 0 \AND \y = 0}{
                     % Draw two points instead
                     \node[] (w\dx\y) at (\x, \y) {};
                     \node[vertexs, my label={left}{$\tilde{\reg R}_0^a$} ] (aw\dx\y) at ($ (\x, \y) - (0.1, -0.1)
                     $){};
                     \node[vertexs, my label={below}{$\tilde{\reg R}_0^b$} ] (bw\dx\y) at ($ (\x, \y) + (0.1,-0.1)
                     $){};
                 }{
                     \ifthenelse{\num = 4}{
                         \node[] (w11) at (11.5,1) {};
                         \node[vertexp, fill=none, Sepia!40] at (\x, \y) {};
                     }{
                         \node[vertexp, my label={above left}{$\reg R_\num$} ] (w\dx\y) at (\x, \y) {};
                     }
                 }
             }
         }
         \end{pgfonlayer}

        % Draw terms
        \draw[term] ($ (w00) - (0.25, 0.25) $) {[sharp corners] --  ($ (w00) + (0.25, 0.25) $)} -- ($ (w01) +
        (0.25,0.25) $) -- ($ (w01) + (-0.25,0.25) $) [sharp corners] -- cycle;
        \draw[term] ($ (w00) - (0.25, 0.25) $) -- ($ (w10) + (0.25,-0.25) $) -- ($ (w10) + (0.25, 0.25) $) {[sharp corners]  -- ($ (w00) + (0.25,0.25) $) -- cycle};
        \draw[term] ($ (w10) - (0.25,0.25) $) rectangle ++ (0.5, 1);
        \scoped{
            \path[clip] ($ (w11) - (0.27,0.27) $) -- ($ (w11) - (0.27,-0.27) $) -- ($ (w21) + (0.27,0.27) $) --
            ($ (w21) + (0.27, 0) $) -- (w21.center) -- ($ (w21) - (0.27,0.27) $) -- cycle;
            \draw[term] ($ (w11) - (0.25,0.25) $) rectangle ++ (1, 0.5);
        }
        \scoped{
            \clip[overlay] ($ (w20) - (0.27,0.27) $) -- ($ (w21) - (0.27,0.27) $) -- (w21.center) -- ($ (w21) + (0.27, 0)
            $) -- ($ (w20) + (0.27,-0.27) $) -- cycle;
            \draw[term] ($ (w20) - (0.25, 0.25) $) rectangle ++ (0.5, 1.5);
        }

        \draw [line width=0.4mm, decoration={ brace, mirror, raise=0.5cm }, decorate ] ($ (u00) - (0.3,0.5) $) -- node[midway]
        (bracemid) {} ($ (w20) + (0.3,-0.5) $);
        \node[label={[label distance=0.5cm]below:Guided Reduction}] at (bracemid) {};
    \end{tikzpicture}
    \captionsetup{width=0.8\textwidth}
    \caption{
        An example of a guided reduction. On the left is a Hamiltonian over registers $\reg R_1 \otimes \dots \otimes \reg R_5$, with the green regions
        denoting individual Hamiltonian terms. A guided reduction is composed of a series of applications of a rounding schemes, which iteratively
        simplify the Hamiltonian. In the first round, the register $\tilde{\reg R}_0$ is decomposed into registers
        $\tilde{\reg R}_0^a$ and $\tilde{\reg R}_0^b$ (while the non-tilde'd registers are unchanged). In the second
        round, $\tilde{\reg R}_4$ is entirely removed.
    }
    \label{fig:rounding_to_reduction}
\end{figure}


==> figures/second_grouping.tex <==
\begin{figure}[!ht]
\centering
\captionsetup{width=.8\linewidth}
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        alglabel/.style={font=\tiny}
    ]

    % label plaquettes
    \draw[fill=gray!20] (0,1) rectangle node[midway] {$\tilde H_1$} ++ (1,1) ;
    \draw[fill=gray!20] (0,0) rectangle node[midway] {$\tilde H_2$} ++ (1,1) ;
    \draw[fill=gray!20] (1,0) rectangle node[midway] {$\tilde H_3$} ++ (1,1) ;
    \draw[fill=gray!20] (1,1) rectangle node[midway] {$\tilde H_4$} ++ (1,1) ;

    \node[quantum,label={[label distance=-0.1cm]above right:$q$}] (q) at (1,1) {};
    \node[quantum,label={[label distance=-0.1cm]above left:$q'$}] (qp) at (2,1) {};

    \foreach \a in {-60,-30,...,90} {
        \begin{pgfonlayer}{bg}    % select the background layer
            \path[fill=gray!20] (qp) -- ++(\a:1) -- ($ (qp) + (\a - 30:1) $) -- (qp) ;
        \end{pgfonlayer}

        \ifthenelse{\a < 90}{
            \draw[dashed,gray!80] (qp) -- ++(\a:1) node[quantum,fill=black] {};
        }{};
        \draw ($ (qp) + (\a - 30:1) $) -- ($ (qp) + (\a:1) $);
    }
    \draw ($ (qp) + (0,1) $) -- ($ (qp) + (60:1) $);
    \draw (qp) -- ++(1,0);

    \path[] (2,1) rectangle node[midway] {$\tilde H_5$} ++ (1,1) ;
    \path[] (2,1) rectangle node[midway] {$\tilde H_6$} ++ (1,-1) ;

\end{tikzpicture}
\caption{The Hamiltonian after the second round of grouping. Above, three terms adjacent to $q'$ are grouped to form
$\tilde H_5$, and the other three terms are grouped to form $\tilde H_6$}
\label{fig:second_grouping}
\end{figure}


==> figures/simple_structure_lemma.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=1.5,
            vertexp/.style = {draw, fill=Sepia, circle, minimum width=0.1cm, inner sep=0}
        ]
            \draw (-1,0) node[vertexp] {} -- node[midway, label={above:$h_{\reg B, \reg A}$}] {} (0,0);
            \node[vertexp, label={below:$\reg A$}] at (0,0) {};
            \draw (0,0) -- node[midway, label={above:$h'_{\reg A, \reg C}$}] {} (1,0) node[vertexp] {};
        \end{tikzpicture}
        \caption{Two operators $h_{\reg B, \reg A}$, $h_{\reg A, \reg C}$, both acting on register $\reg A$.}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=1.5,
            vertexp/.style = {draw, fill=Sepia, circle, minimum width=0.1cm, inner sep=0}
        ]
            \draw plot [smooth] coordinates {(0,0) (0.25,0.05) (0.75,0.45) (1,0.5)};
            \node[vertexp] at (1,0.5) {};
            \draw[dotted,black!40] (1,0.4) -- (1,-0.4);
            \draw plot [smooth] coordinates {(0,0) (0.25,-0.05) (0.75,-0.45) (1,-0.5)};
            \node[vertexp, label={[yshift=0.5cm]above right:$h_{\reg B, \reg A}$}] at (0,0) {};
            \node[vertexp] at (1,-0.5) {};
            \draw[dashed] (0.75, 0.25) rectangle ++(1, 0.5) node[fitting node,label={above:$\reg A_1 = \reg A_1^a \otimes \reg A_1^b$}] {};
            
            \draw plot [smooth] coordinates {(2.5,0) (2.25,0.05) (1.75,0.45) (1.5,0.5)};
            \node[vertexp] at (1.5,0.5) {};
            \draw[loosely dotted,black!40] (1.5,0.4) -- (1.5,-0.4);
            \draw plot [smooth] coordinates {(2.5,0) (2.25,-0.05) (1.75,-0.45) (1.5,-0.5)};
            \node[vertexp] at (1.5,-0.5) {};
            \node[vertexp, label={[yshift=0.5cm]above left:$h_{\reg A, \reg C}$}] at (2.5,0) {};
        \end{tikzpicture}
        \caption{The Structure Lemma yields a direct sum decomposition such that within $\reg A_i$, the operators are decoupled.}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            vertexp/.style = {draw, fill=Sepia, circle, minimum width=0.1cm, inner sep=0}
        ]
            \draw[draw=none, fill=SpringGreen] (0,0) -- (0,1) -- (0.7,1) -- node[midway] (botmid) {} (1,0.7) -- (1,0) -- cycle;
            \draw[fill=none, dashed] (0,0) rectangle ++(1,1) node[fitting node] {$h_{\reg B, \reg A}$};
            \draw[draw=none, fill=Salmon] (2,2) -- (1,2) -- (1,1.3) -- node[midway] (topmid) {} (1.3,1) -- (2,1) -- cycle;
            \draw[fill=none, dashed] (1,1) rectangle ++(1,1) node[fitting node] {$h_{\reg A, \reg C}$};

            \node (q1) at (0.5,2) {$\reg A_1^a$};
            \node[vertexp] at (topmid) {};
            \node (q2) at (1.5,0) {$\reg A_1^b$};
            \node[vertexp] at (botmid) {};

            \draw[->] (q1) -- (topmid);
            \draw[->] (q2) -- (botmid);
        \end{tikzpicture}
        \caption{In the 2D grid, this manifests as a ``hole'' punctured between $h_{\reg B, \reg A}$ and $h_{\reg A, \reg C}$.}
    \end{subfigure}
    \caption{Puncturing holes via the Structure Lemma.}
    \label{fig:simple_structure_lemma}
\end{figure}

==> figures/simplifications.tex <==
\begin{figure}[!ht]
\centering
\begin{subfigure}[t]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
        \foreach \x in {0,1,2,3} {
            \foreach \y in {0,1,2,3} {
                \pgfmathtruncatemacro{\xynum}{\y*4+\x}
                \pgfmathtruncatemacro{\xdist}{2*abs(\x-1.5)}
                \pgfmathtruncatemacro{\ydist}{2*abs(\y-1.5)}
                \ifthenelse{\NOT\(\xdist > 1 \OR \ydist > 1\)}{
                    \draw[fill=CornflowerBlue!50] (\x,\y) rectangle ++ (1,1) node[midway] {$h_{\xynum}$};
                }{
                    \draw[fill=CornflowerBlue!20] (\x,\y) rectangle ++ (1,1) node[midway] {$h_{\xynum}$};
                }
            }
        }
        \node[label={[label distance=-0.35cm]below left:$\reg R$}] at (2,2) {\textbullet};
    \end{tikzpicture}
    \caption{Terms surrounding register $\reg R$.}
\end{subfigure}
\quad
\begin{subfigure}[t]{0.4\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \x in {0,1,2,3} {
            \foreach \y in {0,1,2,3} {
                \pgfmathtruncatemacro{\xynum}{\y*4+\x}
                \pgfmathtruncatemacro{\xdist}{2*abs(\x-1.5)}
                \pgfmathtruncatemacro{\ydist}{2*abs(\y-1.5)}
                \ifthenelse{\NOT\(\xdist > 1 \OR \ydist > 1\)}{
                }{
                    \draw[fill=CornflowerBlue!20] (\x,\y) rectangle ++ (1,1) node[midway] {$h_{\xynum}$};
                }
            }
        }
        \begin{scope}[xshift=1cm, yshift=1cm]
            \foreach \x in {0,1} {
                \foreach \y in {0,1} {
                    \draw[dashed,black!40] (\x,\y) rectangle ++(1,1);
                }
            } 
            \draw[fill=CornflowerBlue!50] (0,0) -- (1,0) -- (1,0.7) -- (0.7,1) -- (0,1) -- cycle;
            \draw[fill=CornflowerBlue!50] (2,2) -- (2,1) -- (1.3,1) -- (1,1.3) -- (1,2) -- cycle;
            \draw[fill=CornflowerBlue!50] (0,1) -- (0.7,1) -- (1,1.3) -- (1,2) -- (0,2) --cycle;
            \draw[fill=CornflowerBlue!50] (1,0) -- (1,0.7) -- (1.3,1) -- (2,1) -- (2,0) -- cycle;
            \path (0,1) rectangle ++ (1,1) node[midway] {$h_9$};
            \path (1,0) rectangle ++ (1,1) node[midway] {$h_6$}; 
            \path (1,1) rectangle ++ (1,1) node[midway] {$h_{10}$}; 
            \path (0,0) rectangle ++ (1,1) node[midway] {$h_5$}; 
        \end{scope}
    \end{tikzpicture}
    \caption{When register $\reg R$ is classical, there is a choice of projector such that the terms in the resulting
    Hamiltonian act \emph{trivially} on $\reg R$.}
    \label{fig:classical_restriction}
\end{subfigure}
%\quad
%\begin{subfigure}[t]{0.3\textwidth}
%    \centering
%    \begin{tikzpicture}
%        \foreach \x in {0,1,2,3} {
%            \foreach \y in {0,1,2,3} {
%                \pgfmathtruncatemacro{\xynum}{\y*4+\x}
%                \pgfmathtruncatemacro{\xdist}{2*abs(\x-1.5)}
%                \pgfmathtruncatemacro{\ydist}{2*abs(\y-1.5)}
%                \ifthenelse{\NOT\(\xdist > 1 \OR \ydist > 1\)}{
%                    \ifthenelse{\xynum = 9 \OR \xynum = 6}{
%                        \draw[fill=CornflowerBlue!50] (\x,\y) rectangle ++ (1,1) node[fitting node] {$\pi h_{\xynum} \pi$};
%                    }{}
%                }{
%                    \draw[fill=CornflowerBlue!20] (\x,\y) rectangle ++ (1,1) node[midway] {$h_{\xynum}$};
%                }
%            }
%        }
%        \node[label={[label distance=-0.35cm]below left:$\reg R$}] at (2,2) {\textbullet};
%    \end{tikzpicture}
%    \caption{Here, $h_{10}$ and $h_5$ do not ``survive'' the projector $\pi$.}
%    \label{fig:surviving_restriction}
%\end{subfigure}
\captionsetup{width=0.8\textwidth}
\caption{Result of \Cref{cor:classical_guided_reduction}}
\label{fig:types_of_restrictions}
\end{figure}


==> figures/triangulation.tex <==
\begin{figure}[!ht]
\centering
\captionsetup{width=.8\linewidth}
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        pnt/.style={fill,circle,inner sep=0pt,minimum size=2pt},
        alglabel/.style={font=\tiny}
    ]

    % label plaquettes
    \draw[dashed, fill=gray!20] (0,1) -- (0,2) -- (1,2)  -- cycle;
    \draw[] (0,1) rectangle node[midway,anchor=south east] {$\tilde P_1$} ++ (1,1) ;
    \draw[fill=gray!20] (0,0) rectangle node[midway] {$Q_1$} ++ (1,1) ;
    \draw[fill=gray!20] (1,0) rectangle node[midway] {$Q_2$} ++ (1,1) ;
    \draw[fill=gray!20] (1,1) rectangle node[midway] {$P_2$} ++ (1,1) ;

    \node[quantum,label={[label distance=-0.1cm]above right:$q$}] (q) at (1,1) {};

    \node[label={[label distance=-0.1cm]below left:$c$}, pnt] (c) at ($(q)!0.3!(0,2)$) {};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) (0.5,0.5) (-0.5,0.25)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(-0.5,0.25) (-1,0) (-1,-0.5)};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) ($(q) + (0.5,0.8)$) (2,1.8) (2.3, 2)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(2.3,2) (2.5,2.3) (2.5,2.5)};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) (0.5,1.9) (0,1.8) (-0.5,1.8)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(-0.5,1.8) (-1,2)};
\end{tikzpicture}
\caption{Here $\tilde P_1$ has been rendered trivial on qubit $q$.}
\label{fig:triangulation}
\end{figure}


==> figures/tube.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
        wallshadeb/.style={fill,CornflowerBlue!90,fill opacity=0.5},
    ]
    \foreach \x in {0,...,6} {   
        \foreach \y in {0,1} {   
            \foreach \z in {0,1} {
                \ifthenelse{\y = 1 \AND \z = 0}{
                    \DrawCubes[wallshadeb,draw=CornflowerBlue]{\x}{\y}{\z}{1}{1}{1}
                }{
                    \DrawCubes[black!40,dashed]{\x}{\y}{\z}{1}{1}{1}
                }
            }
        }
        \draw[canvas is xy plane at z=1] (\x,1) -- +(1,0) node[midway, circle, fill, scale=0.5,label={[label
            distance=-0.1cm]below:$\reg R_\x$}] {};
        \pgfmathtruncatemacro{\xn}{\x + 0.5}%
        \node[canvas is xy plane at z = 1] at (\xn,-0.75) {$S_\x$};
    }
    \draw[canvas is zx plane at y=1.5,blue,thick] (0.5,-1) -- (0.5,8);
    \foreach \x in {0,...,6} {
        \draw[canvas is xy plane at z=1, wallshadeb] (\x,1) rectangle ++(1,1);
        \DrawCubes[black!40,dashed]{\x}{1}{1}{1}{1}{1}
    }
\end{tikzpicture}
\captionsetup{width=.8\linewidth}
\caption{The set of ``slices'' $S_i$ around an edge of the cubulation (in blue). Each slice is centered around the
    register $\reg R_i$. The Hamiltonian term containing the edge is colored.}
\label{fig:tube}
\end{figure}


==> figures/turning.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[rotate around x=5,rotate around y=5, rotate around z=-2,]
        % First slice
        \foreach \x in {-1,0} {
            \foreach \y in {-1,0} {
                \DrawCubes[dashed,black!40]{\x}{\y}{0}{1}{1}{1}
            }
        }

        % Draw merged Hamiltonian term
        \DrawCubes[black!90,fill,fill opacity=.3]{-1}{-1}{0}{2}{1}{1}
        
        \draw[canvas is zy plane at x=1, OliveGreen, line width=0.6mm] (1,0) -- (1,-1);
        \draw[canvas is zy plane at x=0.5, OliveGreen, dotted, line width=0.6mm] plot [smooth] coordinates {(0.5, 2) (0.5, 0.5) (1.5, 0.5)
        (1.5, -2)};
        \DrawCubes[SpringGreen,fill,fill opacity = 0.3]{0}{-1}{0}{2}{1}{2};
        \node[canvas is xy plane at z=0.5] at (2.5, -0.5) {$S$};
        \node[canvas is xy plane at z = 0.5, anchor=south west] at (1.1,1.1) {$h_\text{removed}$};
    \end{tikzpicture}
    \captionsetup{width=0.8\textwidth}
    \caption{The green slice and ``turning'' green boundary. One can check that applying \Cref{lem:general_blockages}
    with the above choice of $h_\text{removed}$ and $S_1 \dfn S$, we puncture a hole through $S$.}
\end{figure}



==> figures/vertex_cube.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[rotate around x=5,rotate around y=5, rotate around z=-2]
            % First slice
            \foreach \x in {-1,0} {
                \foreach \y in {-1,0} {
                    \DrawCubes[dashed,black!40]{\x}{\y}{0}{1}{1}{1}
                }
            }
            \node[canvas is xy plane at z=0.5] at (-1.25, 1.25) {$S_0$};
    
            % Draw corners
            \draw[densely dotted, canvas is xy plane at z=0.5,line width=0.4mm,ForestGreen] (0.5,-2.5) -- (0.5,2.5);
            \draw[densely dotted, canvas is zx plane at y=0.5,line width=0.4mm, RoyalBlue] (0.5,-1.5) -- (0.5,2.5);
    
            % Draw merged Hamiltonian term
            \DrawCubes[black!90,fill,fill opacity=.3]{-1}{-1}{0}{2}{1}{1}
            \node[canvas is xy plane at z=0.5] at (-1.5,-0.5) {$h$};
            
            \draw[densely dotted, canvas is zx plane at y=0.5,line width=0.4mm, Maroon] (-1.5,0.5) -- (2.5,0.5);
            \draw[canvas is zx plane at y=1, Maroon, line width=0.6mm] (1,0) -- (2,0);
            \draw[canvas is zx plane at y=0, Maroon, line width=0.6mm] (0,0) -- (-1,0);
            \draw[canvas is zy plane at x=1, OliveGreen, line width=0.6mm] (1,0) -- (1,-1);
            \draw[canvas is zy plane at x=0, OliveGreen, line width=0.6mm] (0,1) -- (0,2);
            \draw[canvas is xy plane at z=0, RoyalBlue, line width=0.6mm] (-1,0) -- (-2,0);
            \draw[canvas is xy plane at z=0, RoyalBlue, line width=0.6mm] (1,0) -- (2,0);
            
            
        \end{tikzpicture}
        \caption{A slice $S_0$ containing the vertex term, which yields the merged term $h$. The dotted blue, red, and green lines indicate the boundaries of the cubulation. The solid lines indicate the edges on which \Cref{lem:deg_4_puncturing} will be applied.}
        \label{fig:vertex_cube_slice_edges}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % First slice
            \DrawCubes[dashed,fill=Maroon,Maroon,fill opacity=0.3]{-1}{-1}{-1}{2}{2}{1};
            \foreach \x in {-1,0} {
                \foreach \y in {-1,0} {
                    \DrawCubes[dashed,black!40]{\x}{\y}{0}{1}{1}{1}
                }
            }
    
            % Draw merged Hamiltonian term
            \DrawCubes[black!90,fill,fill opacity=.3]{-1}{-1}{0}{2}{1}{1}
            
            \draw[canvas is zx plane at y=1, Maroon, line width=0.6mm] (1,0) -- (2,0);
            \draw[canvas is zx plane at y=0, Maroon, line width=0.6mm] (0,0) -- (-1,0);
            \DrawCubes[dashed,fill=Maroon,Maroon, fill opacity=0.3]{-1}{0}{1}{2}{2}{1};
            
            
        \end{tikzpicture}
        \caption{An example of the slices on which we'll apply \Cref{lem:deg_4_puncturing}.}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[rotate around x=5,rotate around y=5, rotate around z=-2]
            % First slice
            \foreach \x in {-1,0} {
                \foreach \y in {-1,0} {
                    \DrawCubes[dashed,black!40]{\x}{\y}{0}{1}{1}{1}
                }
            }
    
            % Draw corners
            \draw[densely dotted, canvas is zx plane at y=0.5,line width=0.4mm, RoyalBlue] (0.5,-1.5) -- (0.5,2.5);
    
            
            \draw[canvas is xy plane at z=0, RoyalBlue, line width=0.6mm] (-1,0) -- (-2,0);
            \draw[canvas is xy plane at z=0, RoyalBlue, line width=0.6mm] (1,0) -- (2,0);
            \DrawCubes[RoyalBlue,fill=none]{-2}{-1}{-1}{1}{2}{2};
            \DrawCubes[RoyalBlue!90,fill,fill opacity=.3]{-2}{0}{-1}{1}{1}{2};
            
            % Draw merged Hamiltonian term
            \DrawCubes[black!90,fill,fill opacity=.3]{-1}{-1}{0}{2}{1}{1}
            \node[canvas is xy plane at z=0.5] at (-1.5,-0.5) {$h$};
            
            \DrawCubes[RoyalBlue,fill=none]{1}{-1}{-1}{1}{2}{2};
            \DrawCubes[RoyalBlue!90,fill,fill opacity=.3]{1}{-1}{0}{1}{2}{1};
            \draw[canvas is zx plane at y = 0,line width=0.5mm] (0,-1) -- node[midway, label={[label
                distance=-0.3cm]above left:$\reg R_0$}] {} (1,-1);
            \draw[canvas is zx plane at y = 0,line width=0.5mm] (0,1) -- node[midway, label={[label
                distance=-0.3cm]below right:$\reg R_1$}] {} (1,1);
            \draw[canvas is zy plane at x = 1,line width=0.5mm] (0,0) -- node[midway, label={[label
                distance=-0.2cm]right:$\reg R_2$}] {} (0,1);
            \node[canvas is xy plane at z= 0,RoyalBlue] at (2.2, -0.15) {$\reg R_3$};
            
            \node[canvas is xy plane at z=1] at (0, -1.25) {$S_0$};
            \node[canvas is xy plane at z=-1] at (2.25, 0) {$S_1$};
        \end{tikzpicture}
        \caption{An example of possible ``blockages.'' The merged blue terms on the left and right block the blue boundary from pass through an empty region.}
        \label{fig:vertex_blockages}
    \end{subfigure}
    \begin{comment}
    \begin{subfigure}[t]{0.4\textwidth}
        \centering
        \begin{tikzpicture}
            % First slice
            \foreach \x in {-1,0} {
                \foreach \y in {-1,0} {
                    \DrawCubes[dashed,black!40]{\x}{\y}{0}{1}{1}{1}
                }
            }
            \node[canvas is xy plane at z=0.5] at (-1.25, 1.25) {$S_0$};
    
            % Back tunnel
            \foreach \z in {-1,...,-2} {
                \DrawCubes[fill,fill opacity=0.2,Salmon]{-1}{-1}{\z}{2}{2}{1}
            }
            % Top tunnel
            \foreach \y in {1,...,2} {
                \DrawCubes[fill, fill opacity=0.2,SpringGreen]{-1}{\y}{-1}{2}{1}{2}
            }
            
            % Bottom tunnel
            \foreach \y in {-1,...,-2} {
                \DrawCubes[fill,fill opacity=0.2,SpringGreen]{0}{\y}{0}{2}{1}{2}
            }

            % Side tunnels
            \foreach \x in {-3,-2} {
                \DrawCubes[fill, fill opacity=0.2,CornflowerBlue]{\x}{0}{0}{1}{2}{2}
            }
            
            % Front tunnel
            \foreach \z in {1,2} {
                \DrawCubes[fill,fill opacity=0.2,Salmon]{-1}{-1}{\z}{2}{2}{1}
            }

            % Otherhalf of side tunnel (for perspective reasons)
            \foreach \x in {,1,2} {
                \DrawCubes[fill, fill opacity=0.2,CornflowerBlue]{\x}{0}{0}{1}{2}{2}
            }


            % Draw corners
            \draw[canvas is xy plane at z=0.5,green] (0.5,-2.5) -- (0.5,3.5);
            \draw[canvas is zx plane at y=0.5,red] (-1.5,0.5) -- (1.5,0.5);
            \draw[canvas is zx plane at y=0.5,blue] (0.5,-3.5) -- (0.5,2.5);
    
            % Draw merged Hamiltonian term
            \DrawCubes[black!90,fill,fill opacity=.3]{-1}{-1}{0}{2}{1}{1}
            \node[canvas is xy plane at z=0.5] at (-1.5,-0.5) {$h$};
            
        \end{tikzpicture}
        \caption{The boundary slices for which we will apply the edge-type argument.}
        \label{fig:vertex_cube_all_tubes}
    \end{subfigure}
    \qquad
    \begin{subfigure}[t]{0.4\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{scope}[rotate around y=-20]
            % First slice
            \foreach \x in {-1,0} {
                \foreach \y in {-1,0} {
                    \DrawCubes[dashed,black!40]{\x}{\y}{0}{1}{1}{1}
                }
            }
            \node[canvas is xy plane at z=0.5] at (-1.25, 1.25) {$S_0$};
    
            % Back tunnel
            \foreach \z in {-1,...,-2} {
                \DrawCubes[fill,fill opacity=0.2,Salmon]{-1}{-1}{\z}{2}{2}{1}
            }
            % Top tunnel
            \foreach \y in {1,...,2} {
                \DrawCubes[fill, fill opacity=0.2,SpringGreen]{-1}{\y}{-1}{2}{1}{2}
            }
            
            % Bottom tunnel
            \foreach \y in {-1,...,-2} {
                \DrawCubes[fill,fill opacity=0.2,SpringGreen]{0}{\y}{0}{2}{1}{2}
            }

            \DrawCubes[fill,fill opacity=0.5,black!80]{0}{-1}{1}{1}{1}{1}

            % Front tunnel
            \foreach \z in {1,2} {
                \DrawCubes[fill,fill opacity=0.2,Salmon]{-1}{-1}{\z}{2}{2}{1}
            }
            
            % Draw corners
            \draw[canvas is xy plane at z=0.5,green] (0.5,-2.5) -- (0.5,3.5);
            \draw[canvas is zx plane at y=0.5,red] (-3.5,0.5) -- (3.5,0.5);
            \draw[canvas is zx plane at y=0.5,blue] (0.5,-3.5) -- (0.5,2.5);
    
            % Draw merged Hamiltonian term
            \DrawCubes[black!90,fill,fill opacity=.3]{-1}{-1}{0}{2}{1}{1}
            \node[canvas is xy plane at z=0.5] at (-1.5,-0.5) {$h$};
            
        \end{scope}
        \end{tikzpicture}
        \caption{Additional view, without blue terms. Note the intersection of the red and green slices, indicated by the grey cube, corresponding to a single term in the original Hamiltonian.}
        \label{fig:vertex_cube_additional_view}
    \end{subfigure}
    \end{comment}
    \caption{The process of constructing tubes of slices for a vertex of the cubulation.}
    \label{fig:vertex_cube}
    
\end{figure}

